Efficient Recognition of Graph Languages

Graph transformation is the rule-based modification of graphs, and is a discipline dating back to the 1970s. In general, to match the left-hand graph of a fixed rule within a host graph requires polynomial time, but to improve matching performance, D\"orr proposed to equip rules and host graphs with distinguished root nodes. This model was implemented by Plump and Bak, but unfortunately, such rules are not invertible. We address this problem by defining rootedness using a partial function into a two-point set rather than pointing graphs with root nodes, meaning derivations are natural double pushouts. Moreover, we give a sufficient condition on rules to give constant time rule application on graphs of bounded degree, and that, the graph class of trees can be recognised in linear time, given an input graph of bounded degree. Finally, we define a new notion of confluence up to garbage and non-garbage critical pairs, showing it is sufficient to require strong joinability of only the non-garbage critical pairs to establish confluence up to garbage. Finally, this new result, presented for conventional graph transformation systems, can be lifted to our rooted setting by encoding node labels and rootedness as looped edges.

==> fig/1/eg1.tex <==
\begin{tikzpicture}[every node/.style={align=center}]
    \node (a) at (0.8,0.0)    [draw, circle, thick, fill=black, scale=0.3] {\,};
    \node (b) at (0.0,-0.0)   [draw, circle, thick, fill=black, scale=0.3] {\,};
    \node (c) at (-0.8,-0.0)  [draw, circle, thick, fill=black, scale=0.3] {\,};

    \node (A) at (0.8,-0.18)  {\tiny{3}};
    \node (B) at (-0.8,-0.18) {\tiny{1}};
    \node (C) at (0.0,-0.18)  {\tiny{2}};

    \draw (b) edge[->,thick, bend left] (c)
          (c) edge[->,thick, bend left] (b)
          (a) edge[->,thick] (b)
          (a) edge[->,thick,in=35,out=-35,loop] (a);
\end{tikzpicture}


==> fig/1/eg2.tex <==
\begin{tikzpicture}[every node/.style={align=center}]
    \node (a) at (-0.2,-0.05)  {$G = $};
    \node (b) at (0.8,0.0)    [draw, circle, thick, fill=black, scale=0.3] {\,};
    \node (c) at (1.6,0.0)    [draw, circle, thick, fill=black, scale=0.3] {\,};

    \node (B) at (0.8,-0.18)  {\tiny{1}};
    \node (C) at (1.6,-0.18)  {\tiny{2}};

    \node (d) at (3.0,-0.05) {$H = $};
    \node (e) at (3.8,0.0)    [draw, circle, thick, fill=black, scale=0.3] {\,};
    \node (f) at (5.4,0.0)    [draw, circle, thick, fill=black, scale=0.3] {\,};
    \node (g) at (4.6,0.0)    [draw, circle, thick, fill=black, scale=0.3] {\,};

    \node (E) at (3.8,-0.18)  {\tiny{1}};
    \node (F) at (5.4,-0.18)  {\tiny{2}};
    \node (G) at (4.6,-0.18)  {\tiny{3}};

    \draw (b) edge[->,thick,in=145,out=215,loop] (b)
          (c) edge[->,thick] (b)
          (e) edge[->,thick, bend left] (g)
          (e) edge[->,thick, bend right] (g)
          (f) edge[->,thick] (g)
          (g) edge[->,thick,in=55,out=125,loop] (g);
\end{tikzpicture}


==> fig/1/morphism.tex <==
\begin{equation*}
\begin{tikzcd}
  E_G \arrow[r, "s_G"] \arrow[d, "g_E"]
    & V_G \arrow[d, "g_V"]
    & E_G \arrow[r, "t_G"] \arrow[d, "g_E"]
    & V_G \arrow[d, "g_V"] \\
  E_H \arrow[r, "s_H"]
    & V_H
    & E_H \arrow[r, "t_H"]
    & V_H
\end{tikzcd}
\end{equation*}


==> fig/1/relabelling.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0) [draw, circle, thick] {1};
    \node (b) at (1.5,0) [draw, circle, thick] {2};

    \node (c) at (2.5,0) {$\leftarrow$};

    \node (d) at (3.5,0) [draw, circle, thick] {x};
    \node (e) at (5.0,0) [draw, circle, thick] {y};

    \node (f) at (6.0,0) {$\rightarrow$};

    \node (g) at (7.0,0) [draw, circle, thick] {2};
    \node (h) at (8.5,0) [draw, circle, thick] {1};

    \node (A) at (0.0,-.52) {\tiny{1}};
    \node (B) at (1.5,-.52) {\tiny{2}};
    \node (D) at (3.5,-.52) {\tiny{1}};
    \node (E) at (5.0,-.52) {\tiny{2}};
    \node (G) at (7.0,-.52) {\tiny{1}};
    \node (H) at (8.5,-.52) {\tiny{2}};
\end{tikzpicture}


==> fig/1/rooted.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0) [draw, circle, thick, double, double distance=0.4mm] {1};
    \node (b) at (1.5,0) [draw, circle, thick] {2};

    \node (c) at (2.5,0) {$\leftarrow$};

    \node (d) at (3.5,0) [draw, circle, thick] {\,};
    \node (e) at (5.0,0) [draw, circle, thick] {\,};

    \node (f) at (6.0,0) {$\rightarrow$};

    \node (g) at (7.0,0) [draw, circle, thick] {3};
    \node (h) at (8.5,0) [draw, circle, thick, double, double distance=0.4mm] {4};

    \node (A) at (0.0,-.52) {\tiny{1}};
    \node (B) at (1.5,-.52) {\tiny{2}};
    \node (D) at (3.5,-.52) {\tiny{1}};
    \node (E) at (5.0,-.52) {\tiny{2}};
    \node (G) at (7.0,-.52) {\tiny{1}};
    \node (H) at (8.5,-.52) {\tiny{2}};
\end{tikzpicture}


==> fig/2/comsqrs.tex <==
\begin{tikzpicture}
\node[scale=1.2] (a) at (0,0){
\begin{tikzcd}
  L \arrow[d, ""] \arrow[dr, phantom, "(1)"]
  & K \arrow[l, ""] \arrow[d, ""] \arrow[r, ""] \arrow[dr, phantom, "(2)"]
  & R \arrow[d, ""] \\
  G 
    & D \arrow[l, ""] \arrow[r, ""]
    & H
\end{tikzcd}
};
\end{tikzpicture}


==> fig/2/derivation.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0.0) [draw, circle, thick] {$\Square$};
    \node (b) at (1.0,0.0) {$\leftarrow$};
    \node (c) at (2.0,0.0) [draw, circle, thick] {\,};
    \node (d) at (3.0,0.0) {$\rightarrow$};
    \node (e) at (4.0,0.0) [draw, circle, thick, double, double distance=0.4mm] {$\Square$};

    \node (f) at (0.0,-1.0) {$\big\downarrow$};
    \node (g) at (1.0,-1.0) {NPO};
    \node (h) at (2.0,-1.0) {$\big\downarrow$};
    \node (i) at (3.0,-1.0) {PO};
    \node (j) at (4.0,-1.0) {$\big\downarrow$};

    \node (k) at (0.0,-2.0) [draw, circle, thick, double, double distance=0.4mm] {$\Square$};
    \node (l) at (1.0,-2.0) {$\leftarrow$};
    \node (m) at (2.0,-2.0) [draw, circle, thick, double, double distance=0.4mm] {\,};
    \node (n) at (3.0,-2.0) {$\rightarrow$};
    \node (o) at (4.0,-2.0) [draw, circle, thick, double, double distance=0.4mm] {$\Square$};
\end{tikzpicture}


==> fig/2/derivations.tex <==
\begin{tikzpicture}[baseline= (a).base]
\node[scale=.75] (a) at (0,0){
\begin{tikzcd}[sep={1.2em,between origins}]
               &  &  & K' \arrow[rrrr] \arrow[llldd] \arrow[rdd] \arrow[dddd] &                                           &  &  & R \arrow[dddd] \\
               &  &  &                                                        &                                           &  &  &                \\
L \arrow[dddd] &  &  &                                                        & K \arrow[dddd] \arrow[llll] \arrow[rrruu] &  &  &                \\
               &  &  &                                                        &                                           &  &  &                \\
               &  &  & D' \arrow[rdd] \arrow[llldd] \arrow[rrrr]              &                                           &  &  & H              \\
               &  &  &                                                        &                                           &  &  &                \\
G              &  &  &                                                        & D \arrow[llll] \arrow[rrruu]              &  &  &               
\end{tikzcd}
};
\end{tikzpicture}


==> fig/2/eg.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0,0) [draw, circle, thick] {\(\Square\)};
    \node (b) at (2,0) [draw, circle, thick, double, double distance=0.4mm] {\(\triangle\)};
    \node (c) at (4,0) [draw, circle, thick, pattern=north east lines] {\,};
    \node (d) at (6,0) [draw, circle, thick] {\,};

    \draw (a) edge[->,thick] node[above, yshift=2.5pt] {\(x\)} (b)
          (b) edge[->,thick] node[above, yshift=2.5pt] {\(y\)} (c);
\end{tikzpicture}


==> fig/2/gtequiv.tex <==
\begin{tikzpicture}[every node/.style={align=center}]
    \node (a) at (0.0,-0.05) {$r_1$:};
    \node (b) at (1.0,0.0)   [draw, circle, thick, fill=black, scale=0.3] {\,};
    \node (c) at (2.0,0.0)   {$\leftarrow$};
    \node (d) at (3.0,0.0)   [draw, circle, thick, fill=black, scale=0.3] {\,};
    \node (e) at (4.0,0.0)   {$\rightarrow$};
    \node (f) at (5.0,0.0)   [draw, circle, thick, fill=black, scale=0.3] {\,};

    \node (g) at (6.5,-0.05) {$r_2$:};
    \node (h) at (7.5,0.0)   [draw, circle, thick, fill=black, scale=0.3] {\,};
    \node (i) at (8.5,0.0)   {$\leftarrow$};
    \node (j) at (9.5,0.0)   [draw, circle, thick, fill=black, scale=0.3] {\,};
    \node (k) at (10.5,0.0)  {$\rightarrow$};
    \node (l) at (11.5,0.0)  [draw, circle, thick, fill=black, scale=0.3] {\,};

    \draw (b) edge[->,in=-20,out=-70,loop,thick] (b)
          (d) edge[->,in=-20,out=-70,loop,thick] (d)
          (f) edge[->,in=-20,out=-70,loop,thick] (f);

    \draw (h) edge[->,in=-20,out=-70,loop,thick] (h)
          (l) edge[->,in=-20,out=-70,loop,thick] (l);


    \node (a) at (0.0,-1.05) {$r_3$:};
    \node (b) at (1.0,-1.0)  [draw, circle, thick, fill=black, scale=0.3] {\,};
    \node (c) at (2.0,-1.0)  {$\leftarrow$};
    \node (d) at (3.0,-1.0)  [draw, circle, thick, fill=black, scale=0.3] {\,};
    \node (e) at (4.0,-1.0)  {$\rightarrow$};
    \node (f) at (5.0,-1.0)  [draw, circle, thick, fill=black, scale=0.3] {\,};

    \node (g) at (6.5,-1.05) {$r_4$:};
    \node (h) at (7.5,-1.0)  [draw, circle, thick, fill=black, scale=0.3] {\,};
    \node (i) at (8.5,-1.0)  {$\leftarrow$};
    \node (j) at (9.5,-1.0)  {$\emptyset$};
    \node (k) at (10.5,-1.0) {$\rightarrow$};
    \node (l) at (11.5,-1.0) [draw, circle, thick, fill=black, scale=0.3] {\,};


    \node (a) at (0.0,-2.05) {$r_5$:};
    \node (b) at (1.0,-2.0)  {$\emptyset$};
    \node (c) at (2.0,-2.0)  {$\leftarrow$};
    \node (d) at (3.0,-2.0)  {$\emptyset$};
    \node (e) at (4.0,-2.0)  {$\rightarrow$};
    \node (f) at (5.0,-2.0)  {$\emptyset$};

    \node (g) at (6.5,-2.05) {$r_6$:};
    \node (h) at (7.5,-2.0)  {$\emptyset$};
    \node (i) at (8.5,-2.0)  {$\leftarrow$};
    \node (j) at (9.5,-2.0)  {$\emptyset$};
    \node (k) at (10.5,-2.0) {$\rightarrow$};
    \node (l) at (11.5,-2.0) [draw, circle, thick, fill=black, scale=0.3] {\,};
\end{tikzpicture}


==> fig/2/morphism.tex <==
\begin{tikzpicture}
\node[scale=0.9] (a) at (0,0){
\begin{tikzcd}
  \text{}
    & E_G \arrow[r, shift left=1ex, "s_G"] \arrow[r, shift right=1ex, "t_G"] \arrow[dd, "g_E"] \arrow[ld, "m_G"]
    & V_G \arrow[dd, "g_V"] \arrow[rd, "{l_G}"] \arrow[rrd, bend left=20, "{p_G}"]
    & \text{}
    & \text{} \\
  \mathcal{L}_E 
    & \text{}
    & \text{}
    & \mathcal{L}_V
    & \mathbb{Z}_2 \\
  \text{}
    & E_H \arrow[r, shift left=1ex, "s_H"] \arrow[r, shift right=1ex, "t_H"] \arrow[lu, "m_H"]
    & V_H \arrow[ru, "{l_H}"] \arrow[rru, bend right=20, "{p_H}"]
    & \text{}
    & \text{}
\end{tikzcd}
};
\end{tikzpicture}


==> fig/2/ruleiso.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0) {$r_1$:};
    \node (b) at (1.0,0) [draw, circle, thick] {$\Square$};
    \node (c) at (2.5,0) [draw, circle, thick] {$\triangle$};
    \node (d) at (3.5,0) {$\leftarrow$};
    \node (e) at (4.5,0) [draw, circle, thick] {$\Square$};
    \node (f) at (5.5,0) {$\rightarrow$};
    \node (g) at (6.5,0) [draw, circle, thick] {$\Square$};

    \node (B) at (1.0,-.52) {\tiny{1}};
    \node (C) at (2.5,-.52) {\tiny{2}};
    \node (E) at (4.5,-.52) {\tiny{1}};
    \node (G) at (6.5,-.52) {\tiny{1}};

    \draw (b) edge[->,thick] node[above, yshift=2.5pt] {$\triangle$} (c)
          (b) edge[->,in=-30,out=-60,loop,thick] node[right, yshift=1.5pt] {$\Square$} (b)
          (e) edge[->,in=-30,out=-60,loop,thick] node[right, yshift=1.5pt] {$\Square$} (e)
          (g) edge[->,in=-30,out=-60,loop,thick] node[right, yshift=1.5pt] {$\Square$} (g);


    \node (h) at (8.0,0)  {$r_2$:};
    \node (i) at (9.0,0)  [draw, circle, thick] {$\Square$};
    \node (j) at (10.5,0) [draw, circle, thick] {$\triangle$};
    \node (k) at (11.5,0) {$\leftarrow$};
    \node (l) at (12.5,0) [draw, circle, thick] {$\Square$};
    \node (m) at (13.5,0) {$\rightarrow$};
    \node (n) at (14.5,0) [draw, circle, thick] {$\Square$};

    \node (I) at (9.0,-.52)  {\tiny{7}};
    \node (J) at (10.5,-.52) {\tiny{4}};
    \node (L) at (12.5,-.52) {\tiny{7}};
    \node (N) at (14.5,-.52) {\tiny{7}};

    \draw (i) edge[->,thick] node[above, yshift=2.5pt] {$\triangle$} (j)
          (i) edge[->,in=-30,out=-60,loop,thick] node[right, yshift=1.5pt] {$\Square$} (i)
          (l) edge[->,in=-30,out=-60,loop,thick] node[right, yshift=1.5pt] {$\Square$} (l)
          (n) edge[->,in=-30,out=-60,loop,thick] node[right, yshift=1.5pt] {$\Square$} (n);


    \node (a) at (0.0,-1.7) {$r_3$:};
    \node (b) at (1.0,-1.7) [draw, circle, thick] {$\Square$};
    \node (c) at (2.5,-1.7) [draw, circle, thick] {$\triangle$};
    \node (d) at (3.5,-1.7) {$\leftarrow$};
    \node (e) at (4.5,-1.7) [draw, circle, thick] {$\Square$};
    \node (f) at (5.5,-1.7) {$\rightarrow$};
    \node (i) at (6.5,-1.7) [draw, circle, thick] {$\Square$};

    \node (B) at (1.0,-2.22) {\tiny{1}};
    \node (C) at (2.5,-2.22) {\tiny{2}};
    \node (E) at (4.5,-2.22) {\tiny{1}};
    \node (I) at (6.5,-2.22) {\tiny{1}};

    \draw (b) edge[->,thick] node[above, yshift=2.5pt] {$\triangle$} (c)
          (b) edge[->,in=-30,out=-60,loop,thick] node[right, yshift=1.5pt] {$\Square$} (b);


    \node (j) at (8.0,-1.7)  {$r_1'$:};
    \node (k) at (9.0,-1.7)  [draw, circle, thick] {$\Square$};
    \node (l) at (10.5,-1.7) [draw, circle, thick] {$\triangle$};
    \node (m) at (11.5,-1.7) {$\leftarrow$};
    \node (n) at (12.5,-1.7) [draw, circle, thick, pattern=north east lines] {\,};
    \node (o) at (13.5,-1.7) {$\rightarrow$};
    \node (p) at (14.5,-1.7) [draw, circle, thick] {$\Square$};

    \node (K) at (9.0,-2.22)  {\tiny{1}};
    \node (L) at (10.5,-2.22) {\tiny{2}};
    \node (N) at (12.5,-2.22) {\tiny{1}};
    \node (P) at (14.5,-2.22) {\tiny{1}};

    \draw (k) edge[->,thick] node[above, yshift=2.5pt] {$\triangle$} (l)
          (k) edge[->,in=-30,out=-60,loop,thick] node[right, yshift=1.5pt] {$\Square$} (k)
          (p) edge[->,in=-30,out=-60,loop,thick] node[right, yshift=1.5pt] {$\Square$} (p);
\end{tikzpicture}


==> fig/3/btree.tex <==
\scalebox{.8}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0) {$r_0$:};

    \node (b) at (1.5,0.5)  [draw, circle, thick, double, double distance=0.4mm] {\(\Square\)};
    \node (c) at (1.0,-0.5) [draw, circle, thick] {\(\Square\)};
    \node (d) at (2.0,-0.5) [draw, circle, thick] {\(\Square\)};

    \node (e) at (3.0,0) {$\leftarrow$};

    \node (f) at (4.5,0) {$\emptyset$};

    \node (g) at (6.0,0) {$\rightarrow$};

    \node (h) at (7.5,0.5) [draw, circle, thick, double, double distance=0.4mm] {\(\Square\)};

    \draw (b) edge[->,thick] node[above, yshift=2.5pt] {\,} (c);
    \draw (b) edge[->,thick] node[above, yshift=2.5pt] {\,} (d);
\end{tikzpicture}}

\vspace{1.0em}

\scalebox{.8}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0) {$r_1$:};

    \node (b) at (1.5,1.0)  [draw, circle, thick] {\(\Square\)};
    \node (c) at (1.5,0.0)  [draw, circle, thick, double, double distance=0.4mm] {\(\Square\)};
    \node (d) at (1.0,-1.0) [draw, circle, thick] {\(\Square\)};
    \node (e) at (2.0,-1.0) [draw, circle, thick] {\(\Square\)};

    \node (f) at (3.0,0) {$\leftarrow$};

    \node (g) at (4.5,1.0) [draw, circle, thick, pattern=north east lines] {\,};

    \node (h) at (6.0,0) {$\rightarrow$};

    \node (i) at (7.5,1.0) [draw, circle, thick, double, double distance=0.4mm] {\(\Square\)};
    \node (j) at (7.5,0.0) [draw, circle, thick] {\(\Square\)};

    \node (B) at (0.98,1.0) {\tiny{1}};
    \node (G) at (3.98,1.0) {\tiny{1}};
    \node (I) at (6.98,1.0) {\tiny{1}};

    \draw (b) edge[->,thick] node[above, yshift=2.5pt] {\,} (c);
    \draw (c) edge[->,thick] node[above, yshift=2.5pt] {\,} (d);
    \draw (c) edge[->,thick] node[above, yshift=2.5pt] {\,} (e);
    \draw (i) edge[->,thick] node[above, yshift=2.5pt] {\,} (j);
\end{tikzpicture}}

\vspace{1.0em}

\scalebox{.8}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0) {$r_2$:};

    \node (b) at (1.5,1.0)  [draw, circle, thick] {\(\triangle\)};
    \node (c) at (1.5,0.0)  [draw, circle, thick, double, double distance=0.4mm] {\(\Square\)};
    \node (d) at (1.0,-1.0) [draw, circle, thick] {\(\Square\)};
    \node (e) at (2.0,-1.0) [draw, circle, thick] {\(\Square\)};

    \node (f) at (3.0,0) {$\leftarrow$};

    \node (g) at (4.5,1.0) [draw, circle, thick, pattern=north east lines] {\,};

    \node (h) at (6.0,0) {$\rightarrow$};

    \node (i) at (7.5,1.0) [draw, circle, thick, double, double distance=0.4mm] {\(\Square\)};
    \node (j) at (7.5,0.0) [draw, circle, thick] {\(\Square\)};

    \node (B) at (0.98,1.0) {\tiny{1}};
    \node (G) at (3.98,1.0) {\tiny{1}};
    \node (I) at (6.98,1.0) {\tiny{1}};

    \draw (b) edge[->,thick] node[above, yshift=2.5pt] {\,} (c);
    \draw (c) edge[->,thick] node[above, yshift=2.5pt] {\,} (d);
    \draw (c) edge[->,thick] node[above, yshift=2.5pt] {\,} (e);
    \draw (i) edge[->,thick] node[above, yshift=2.5pt] {\,} (j);
\end{tikzpicture}}

\vspace{1.0em}

\scalebox{.8}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0) {$r_3$:};

    \node (b) at (1.5,1.0)  [draw, circle, thick, double, double distance=0.4mm] {\(\Square\)};
    \node (c) at (1.5,0.0)  [draw, circle, thick] {\(\Square\)};
    \node (d) at (1.5,-1.0) [draw, circle, thick] {\(\Square\)};

    \node (e) at (3.0,0) {$\leftarrow$};

    \node (f) at (4.5,1.0) [draw, circle, thick, pattern=north east lines] {\,};
    \node (g) at (4.5,0.0) [draw, circle, thick, pattern=north east lines] {\,};
    \node (h) at (4.5,-1.0) [draw, circle, thick, pattern=north east lines] {\,};

    \node (i) at (6.0,0) {$\rightarrow$};

    \node (j) at (7.5,1.0)  [draw, circle, thick] {\(\triangle\)};
    \node (k) at (7.5,0.0)  [draw, circle, thick, double, double distance=0.4mm] {\(\Square\)};
    \node (l) at (7.5,-1.0) [draw, circle, thick] {\(\Square\)};

    \node (B) at (0.98,1.0)  {\tiny{1}};
    \node (C) at (0.98,0.0)  {\tiny{2}};
    \node (D) at (0.98,-1.0) {\tiny{3}};

    \node (F) at (3.98,1.0)  {\tiny{1}};
    \node (G) at (3.98,0.0)  {\tiny{2}};
    \node (H) at (3.98,-1.0) {\tiny{3}};

    \node (J) at (6.98,1.0)  {\tiny{1}};
    \node (K) at (6.98,0.0)  {\tiny{2}};
    \node (L) at (6.98,-1.0) {\tiny{3}};

    \draw (b) edge[->,thick] node[above, yshift=2.5pt] {\,} (c);
    \draw (c) edge[->,thick] node[above, yshift=2.5pt] {\,} (d);
    \draw (j) edge[->,thick] node[above, yshift=2.5pt] {\,} (k);
    \draw (k) edge[->,thick] node[above, yshift=2.5pt] {\,} (l);
\end{tikzpicture}}

\vspace{1.0em}

\scalebox{.8}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0) {$r_4$:};

    \node (b) at (1.5,0.5)  [draw, circle, thick] {\(\Square\)};
    \node (c) at (1.5,-0.5) [draw, circle, thick, double, double distance=0.4mm] {\(\Square\)};

    \node (d) at (3.0,0) {$\leftarrow$};

    \node (e) at (4.5,0.5) [draw, circle, thick, pattern=north east lines] {\,};

    \node (f) at (6.0,0) {$\rightarrow$};

    \node (g) at (7.5,0.5)  [draw, circle, thick, double, double distance=0.4mm] {\(\Square\)};
    \node (h) at (7.5,-0.5) [draw, circle, thick] {\(\Square\)};

    \node (B) at (0.98,0.5) {\tiny{1}};
    \node (G) at (3.98,0.5) {\tiny{1}};
    \node (I) at (6.98,0.5) {\tiny{1}};

    \draw (b) edge[->,thick] node[above, yshift=2.5pt] {\,} (c);
    \draw (g) edge[->,thick] node[above, yshift=2.5pt] {\,} (h);
\end{tikzpicture}}

\vspace{1.0em}


==> fig/3/gp2.tex <==
\fbox{\begin{minipage}{17.5cm}
\begin{allintypewriter}
Main = init; Reduce!; if Check then fail

Reduce = \{prune, push\}

Check = \{two\_nodes, has\_loop\}

\medskip
\setlength{\tabcolsep}{16pt}
\vspace{2.5mm}
\begin{tabular}{  p{3.2cm}  p{6.2cm}  p{4.6cm}  }
    
    \vspace{-1mm} init(x:list) & \vspace{-2mm} two\_nodes(x,y:list) & \vspace{-2mm} has\_loop(a,x:list) \\

    % init
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0) [draw,circle,thick,fill=gp2grey] {x};

        \node (b) at (1.0,0) {$\Rightarrow$};
        
        \node (c) at (2.0,0) [draw,circle,thick,fill=gp2grey,double,double distance=0.4mm] {x};
        
        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (C) at (2.0,-.52) {\tiny{1}};
        
    \end{tikzpicture}}
    &
    
    % two_nodes
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0) [draw, circle, fill=gp2pink, thick] {x};
        \node (b) at (1.5,0) [draw, circle, fill=gp2pink, thick] {y};

        \node (c) at (2.5,0) {$\Rightarrow$};

        \node (d) at (3.5,0) [draw, circle, fill=gp2pink, thick] {x};
        \node (e) at (5.0,0) [draw, circle, fill=gp2pink, thick] {y};

        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (B) at (1.5,-.52) {\tiny{2}};
        \node (D) at (3.5,-.52) {\tiny{1}};
        \node (E) at (5.0,-.52) {\tiny{2}};
    \end{tikzpicture}}
    &
    
    % has_loop
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0) [draw,circle,thick,fill=gp2pink] {x};
        
        \node (b) at (1.0,0) {$\Rightarrow$};
        
        \node (c) at (2.0,0) [draw,circle,thick,fill=gp2pink] {x};
        
        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (C) at (2.0,-.52) {\tiny{1}};
        
        \draw (a) edge[->,in=-30,out=-60,loop,thick] node[right, yshift=1.5pt] {a} (a)
              (c) edge[->,in=-30,out=-60,loop,thick] node[right, yshift=1.5pt] {a} (c);
    \end{tikzpicture}}
    \\
\end{tabular}
\begin{tabular}{  p{7cm}  p{7cm}  }

    \vspace{-1mm} prune(a,x,y:list) & \vspace{-2mm} push(a,x,y:list) \\
    
    % prune
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
        \node (a) at (0.0,0) [draw,circle,fill=gp2pink,thick] {x};
        \node (b) at (1.5,0) [draw,circle,fill=gp2grey,thick, double, double distance=0.4mm] {y};
        
        \node (c) at (2.5,0) {$\Rightarrow$};
        
        \node (d) at (3.5,0) [draw,circle,fill=gp2grey,thick, double, double distance=0.4mm] {x};
        
        \node (A) at (0.0,-.52) {\tiny{1}};
        \node (D) at (3.5,-.52) {\tiny{1}};
        
        \draw (a) edge[->,thick] node[above, yshift=2.5pt] {a} (b);
    \end{tikzpicture}}
    
    & 

    % push
    \vspace{-2mm}
    \adjustbox{valign=t}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0)     [draw, circle, fill=gp2grey, thick, double, double distance=0.4mm] {x};
    \node (b) at (1.5,0)     [draw, circle, fill=gp2grey, thick] {y};
    
    \node (c) at (2.5,0)     {$\Rightarrow$};
    
    \node (d) at (3.5,0)     [draw, circle, fill=gp2blue, thick] {x};
    \node (e) at (5,0)       [draw, circle, fill=gp2grey, thick, double, double distance=0.4mm] {y};
    
    \node (A) at (0.0,-.52) {\tiny{1}};
    \node (B) at (1.5,-.52) {\tiny{2}};
    \node (D) at (3.5,-.52) {\tiny{1}};
    \node (E) at (5.0,-.52) {\tiny{2}};
    
    \draw (a) edge[->,thick] node[above, yshift=2.5pt] {a} (b)
          (d) edge[->,thick] node[above, yshift=2.5pt] {a} (e);
    \end{tikzpicture}}
    \\
\end{tabular}
\end{allintypewriter}
\end{minipage}
}


==> fig/3/grid.tex <==
\begin{tikzpicture}[scale=0.68]
    \node (a) at (-1.500,1.333)  [draw,circle,thick,fill=gp2grey] {\,};
    \node (b) at (0.000,1.333)   [draw,circle,thick,fill=gp2grey] {\,};
    \node (c) at (1.500,1.333)   [draw,circle,thick,fill=gp2grey] {\,};
    \node (d) at (-1.500,0.000)  [draw,circle,thick,fill=gp2grey] {\,};
    \node (e) at (0.000,0.000)   [draw,circle,thick,fill=gp2grey] {\,};
    \node (f) at (1.500,0.000)   [draw,circle,thick,fill=gp2grey] {\,};
    \node (g) at (-1.500,-1.333) [draw,circle,thick,fill=gp2grey] {\,};
    \node (h) at (0.000,-1.333)  [draw,circle,thick,fill=gp2grey] {\,};
    \node (i) at (1.500,-1.333)  [draw,circle,thick,fill=gp2grey] {\,};
    
    \draw (a) edge[->, thick] (b)
          (a) edge[->, thick] (d)
          (b) edge[->, thick] (c)
          (b) edge[->, thick] (e)
          (c) edge[->, thick] (f)
          (d) edge[->, thick] (e)
          (d) edge[->, thick] (g)
          (e) edge[->, thick] (f)
          (e) edge[->, thick] (h)
          (f) edge[->, thick] (i)
          (g) edge[->, thick] (h)
          (h) edge[->, thick] (i);
\end{tikzpicture}


==> fig/3/list.tex <==
\begin{tikzpicture}[scale=0.68]
    \node (a) at (0.000,1.333)  [draw,circle,thick,fill=gp2grey] {\,};
    \node (b) at (0.000,0.000)  [draw,circle,thick,fill=gp2grey] {\,};
    \node (c) at (0.000,-1.333) [draw,circle,thick,fill=gp2grey] {\,};
    
    \draw (a) edge[->, thick] (b)
          (b) edge[->, thick] (c);
\end{tikzpicture}


==> fig/3/non-reduction1.tex <==
\scalebox{.75}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]

\node (a) at (0,0)     [draw,circle,thick] {\(\Square\)};
\node (b) at (-0.5,-1) [draw,circle,thick, double, double distance=0.4mm] {\(\Square\)};
\node (c) at (0.5,-1)  [draw,circle,thick] {\(\Square\)};

\draw (a) edge[->,thick] (b)
      (b) edge[->,thick] (c)
      (c) edge[->,thick] (a);

\node (t) at (1.35,-0.5) {$\Rightarrow_{r_2}$};

\node (a) at (2.7,0)  [draw,circle,thick] {\(\Square\)};
\node (b) at (2.2,-1) [draw,circle,thick] {\(\triangle\)};
\node (c) at (3.2,-1) [draw,circle,thick, double, double distance=0.4mm] {\(\Square\)};

\draw (a) edge[->,thick] (b)
      (b) edge[->,thick] (c)
      (c) edge[->,thick] (a);

\node (t) at (4.05,-0.5) {$\Rightarrow_{r_2}$};

\node (a) at (5.4,0)  [draw,circle,thick, double, double distance=0.4mm] {\(\Square\)};
\node (b) at (4.9,-1) [draw,circle,thick] {\(\triangle\)};
\node (c) at (5.9,-1) [draw,circle,thick] {\(\triangle\)};

\draw (a) edge[->,thick] (b)
      (b) edge[->,thick] (c)
      (c) edge[->,thick] (a);

\end{tikzpicture}}


==> fig/3/non-reduction2.tex <==
\scalebox{.75}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]

\node (a) at (-0.5,0)  [draw,circle,thick, double, double distance=0.4mm] {\(\Square\)};
\node (b) at (0.5,0)   [draw,circle,thick] {\(\Square\)};
\node (c) at (-0.5,-1) [draw,circle,thick] {\(\Square\)};
\node (d) at (0.5,-1)  [draw,circle,thick] {\(\Square\)};

\draw (a) edge[->,thick] (c)
      (b) edge[->,thick] (d);

\node (t) at (1.35,-0.5) {$\Rightarrow_{r_2}$};

\node (a) at (2.2,0)  [draw,circle,thick] {\(\triangle\)};
\node (b) at (3.2,0)  [draw,circle,thick] {\(\Square\)};
\node (c) at (2.2,-1) [draw,circle,thick, double, double distance=0.4mm] {\(\Square\)};
\node (d) at (3.2,-1) [draw,circle,thick] {\(\Square\)};

\draw (a) edge[->,thick] (c)
      (b) edge[->,thick] (d);

\node (t) at (4.05,-0.5) {$\Rightarrow_{r_1}$};

\node (a) at (4.9,0)  [draw,circle,thick, double, double distance=0.4mm] {\(\Square\)};
\node (b) at (5.9,0)  [draw,circle,thick] {\(\Square\)};
\node (d) at (5.9,-1) [draw,circle,thick] {\(\Square\)};

\draw (b) edge[->,thick] (d);

\end{tikzpicture}}


==> fig/3/perf1.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in input},
ylabel={Execution time (s)},
xmin=0, xmax=110000,
ymin=0, ymax=4.5,
xtick={10000,20000,30000,40000,50000,60000,70000,80000,90000,100000},
ytick={0.0,0.5,1.0,1.5,2.0,2.5,3.0,3.5,4.0},
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceYellow, mark=square*] % star graphs
coordinates {
    (5000,0.03734)
    (10000,0.07405)
    (15000,0.13061)
    (20000,0.20765)
    (25000,0.30175)
    (30000,0.41571)
    (35000,0.54940)
    (40000,0.70865)
    (45000,0.87360)
    (50000,1.07186)
    (55000,1.28239)
    (60000,1.51184)
    (65000,1.76158)
    (70000,2.03321)
    (75000,2.32459)
    (80000,2.62288)
    (85000,2.95250)
    (90000,3.30216)
    (95000,3.67980)
    (100000,4.04914)
};
\addplot[color=performanceBlue, mark=square*] % linked lists
coordinates {
    (5000,0.04032)
    (10000,0.04375)
    (15000,0.05350)
    (20000,0.06085)
    (25000,0.06980)
    (30000,0.07863)
    (35000,0.08824)
    (40000,0.09247)
    (45000,0.10207)
    (50000,0.10537)
    (55000,0.11482)
    (60000,0.12228)
    (65000,0.13004)
    (70000,0.14266)
    (75000,0.14482)
    (80000,0.15604)
    (85000,0.16180)
    (90000,0.16944)
    (95000,0.17961)
    (100000,0.18871)
};
\addlegendentry{Star Graph}
\addlegendentry{Linked List}
\end{axis}
\end{tikzpicture}


==> fig/3/perf2.tex <==
\begin{tikzpicture}[scale=0.7]
\begin{axis}[
xlabel={Number of nodes in input},
ylabel={Execution time (s)},
xmin=0, xmax=220000,
ymin=0, ymax=0.45,
xtick={20000,40000,60000,80000,100000,120000,140000,160000,180000,200000},
ytick={0.00,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40},
legend pos=north west,
ymajorgrids=true,
grid style=dashed,
yticklabel style={/pgf/number format/fixed},
]
\addplot[color=performanceBlue, mark=square*] % linked lists
coordinates {
    (10000,0.04375)
    (20000,0.06085)
    (30000,0.07863)
    (40000,0.09247)
    (50000,0.10537)
    (60000,0.12228)
    (70000,0.14266)
    (80000,0.15604)
    (90000,0.16944)
    (100000,0.18871)
    (110000,0.20241)
    (120000,0.22049)
    (130000,0.23322)
    (140000,0.25353)
    (150000,0.26601)
    (160000,0.28470)
    (170000,0.29935)
    (180000,0.31694)
    (190000,0.33262)
    (200000,0.34859)
};
\addplot[color=orange, mark=square*] % grid graphs
coordinates {
    (10000,0.04936)
    (19881,0.06766)
    (29929,0.08206)
    (40000,0.09235)
    (49729,0.10750)
    (59536,0.11979)
    (69696,0.14284)
    (79524,0.16192)
    (90000,0.16971)
    (99856,0.20246)
    (109561,0.20725)
    (119716,0.21733)
    (129600,0.23215)
    (139876,0.24756)
    (149769,0.26442)
    (160000,0.28757)
    (169744,0.29114)
    (179776,0.31145)
    (189225,0.32908)
    (199809,0.34526)
};
\addplot[color=gp2green, mark=square*] % binary trees
coordinates {
    (8191,0.03370)
    (16383,0.05749)
    (32767,0.10249)
    (65535,0.18989)
    (131071,0.36431)
};
\addlegendentry{Linked List}
\addlegendentry{Grid Graph}
\addlegendentry{Binary Tree}
\end{axis}
\end{tikzpicture}


==> fig/3/reduction.tex <==
\scalebox{.75}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]

\node (a) at (0,0)     [draw,circle,thick] {\(\Square\)};
\node (b) at (-0.5,-1) [draw,circle,thick, double, double distance=0.4mm] {\(\Square\)};
\node (c) at (0.5,-1)  [draw,circle,thick] {\(\Square\)};
\node (d) at (-0.5,-2) [draw,circle,thick] {\(\Square\)};
\node (e) at (0.5,-2)  [draw,circle,thick] {\(\Square\)};

\draw (a) edge[->,thick] (b)
      (a) edge[->,thick] (c)
      (b) edge[->,thick] (d)
      (c) edge[->,thick] (e);

\node (t) at (1.35,-1) {$\Rightarrow_{r_2}$};

\node (a) at (2.7,0)  [draw,circle,thick] {\(\Square\)};
\node (b) at (2.2,-1) [draw,circle,thick] {\(\triangle\)};
\node (c) at (3.2,-1) [draw,circle,thick] {\(\Square\)};
\node (d) at (2.2,-2) [draw,circle,thick, double, double distance=0.4mm] {\(\Square\)};
\node (e) at (3.2,-2) [draw,circle,thick] {\(\Square\)};

\draw (a) edge[->,thick] (b)
      (a) edge[->,thick] (c)
      (b) edge[->,thick] (d)
      (c) edge[->,thick] (e);

\node (t) at (4.05,-1) {$\Rightarrow_{r_1}$};

\node (a) at (5.4,0)  [draw,circle,thick] {\(\Square\)};
\node (b) at (4.9,-1) [draw,circle,thick, double, double distance=0.4mm] {\(\Square\)};
\node (c) at (5.9,-1) [draw,circle,thick] {\(\Square\)};
\node (e) at (5.9,-2) [draw,circle,thick] {\(\Square\)};

\draw (a) edge[->,thick] (b)
      (a) edge[->,thick] (c)
      (c) edge[->,thick] (e);

\node (t) at (6.75,-1) {$\Rightarrow_{r_0}$};

\node (a) at (7.6,0)    [draw,circle,thick, double, double distance=0.4mm] {\(\Square\)};
\node (c) at (7.6,-1) [draw,circle,thick] {\(\Square\)};
\node (e) at (7.6,-2) [draw,circle,thick] {\(\Square\)};

\draw (a) edge[->,thick] (c)
      (c) edge[->,thick] (e);

\node (t) at (8.45,-1) {$\Rightarrow_{r_2}$};

\node (a) at (9.3,0)  [draw,circle,thick] {\(\triangle\)};
\node (c) at (9.3,-1) [draw,circle,thick, double, double distance=0.4mm] {\(\Square\)};
\node (e) at (9.3,-2) [draw,circle,thick] {\(\Square\)};

\draw (a) edge[->,thick] (c)
      (c) edge[->,thick] (e);

\node (t) at (10.15,-1) {$\Rightarrow_{r_2}$};

\node (a) at (11.0,0)  [draw,circle,thick] {\(\triangle\)};
\node (c) at (11.0,-1) [draw,circle,thick] {\(\triangle\)};
\node (e) at (11.0,-2) [draw,circle,thick, double, double distance=0.4mm] {\(\Square\)};

\draw (a) edge[->,thick] (c)
      (c) edge[->,thick] (e);

\node (t) at (11.85,-1) {$\Rightarrow_{r_1}$};

\node (a) at (12.7,0)  [draw,circle,thick] {\(\triangle\)};
\node (c) at (12.7,-1) [draw,circle,thick, double, double distance=0.4mm] {\(\Square\)};

\draw (a) edge[->,thick] (c);

\node (t) at (13.55,-1) {$\Rightarrow_{r_1}$};

\node (a) at (14.4,0)  [draw,circle,thick, double, double distance=0.4mm] {\(\Square\)};

\end{tikzpicture}}


==> fig/3/star.tex <==
\begin{tikzpicture}[scale=0.68]
    \node (a) at (0.000,0.000)   [draw,circle,thick,fill=gp2grey] {\,};
    \node (b) at (0.000,1.333)   [draw,circle,thick,fill=gp2grey] {\,};
    \node (c) at (0.943,0.943)   [draw,circle,thick,fill=gp2grey] {\,};
    \node (d) at (1.333,0.000)   [draw,circle,thick,fill=gp2grey] {\,};
    \node (e) at (0.943,-0.943)  [draw,circle,thick,fill=gp2grey] {\,};
    \node (f) at (0.000,-1.333)  [draw,circle,thick,fill=gp2grey] {\,};
    \node (g) at (-0.943,-0.943) [draw,circle,thick,fill=gp2grey] {\,};
    \node (h) at (-1.333,0.000)  [draw,circle,thick,fill=gp2grey] {\,};
    \node (i) at (-0.943,0.943)  [draw,circle,thick,fill=gp2grey] {\,};
    
    \draw (a) edge[->, thick] (b)
          (c) edge[->, thick] (a)
          (a) edge[->, thick] (d)
          (e) edge[->, thick] (a)
          (a) edge[->, thick] (f)
          (g) edge[->, thick] (a)
          (a) edge[->, thick] (h)
          (i) edge[->, thick] (a);
\end{tikzpicture}


==> fig/3/tree.tex <==
\begin{tikzpicture}[scale=0.68]
    \node (a) at (0.000,1.333)   [draw,circle,thick,fill=gp2grey] {\,};
    \node (b) at (1.000,0.000)   [draw,circle,thick,fill=gp2grey] {\,};
    \node (c) at (-1.000,0.000)  [draw,circle,thick,fill=gp2grey] {\,};
    \node (d) at (1.500,-1.333)  [draw,circle,thick,fill=gp2grey] {\,};
    \node (e) at (0.500,-1.333)  [draw,circle,thick,fill=gp2grey] {\,};
    \node (f) at (-0.500,-1.333) [draw,circle,thick,fill=gp2grey] {\,};
    \node (g) at (-1.500,-1.333) [draw,circle,thick,fill=gp2grey] {\,};
    
    \draw (a) edge[->, thick] (b)
          (a) edge[->, thick] (c)
          (b) edge[->, thick] (d)
          (b) edge[->, thick] (e)
          (c) edge[->, thick] (f)
          (c) edge[->, thick] (g);
\end{tikzpicture}


==> fig/3/tree1.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0) {$r$:};

    \node (b) at (1.0,0) [draw, circle, thick] {\(\Square\)};

    \node (c) at (2.0,0) {$\leftarrow$};

    \node (d) at (3.0,0) [draw, circle, thick] {\(\Square\)};

    \node (e) at (4.0,0) {$\rightarrow$};

    \node (f) at (5.0,0) [draw, circle, thick] {\(\Square\)};
    \node (g) at (6.5,0) [draw, circle, thick] {\(\Square\)};

    \node (B) at (1.0,-.52) {\tiny{1}};
    \node (D) at (3.0,-.52) {\tiny{1}};
    \node (F) at (5.0,-.52) {\tiny{1}};

    \draw (f) edge[->,thick] node[above, yshift=2.5pt] {\(\Square\)} (g);
\end{tikzpicture}


==> fig/3/tree2.tex <==
\scalebox{.8}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0) {$r_0$:};

    \node (b) at (1.0,0) [draw, circle, thick] {\(\Square\)};
    \node (c) at (2.5,0) [draw, circle, thick, double, double distance=0.4mm] {\(\Square\)};

    \node (d) at (3.5,0) {$\leftarrow$};

    \node (e) at (4.5,0) [draw, circle, thick, pattern=north east lines] {\,};

    \node (f) at (5.5,0) {$\rightarrow$};

    \node (g) at (6.5,0) [draw, circle, thick, double, double distance=0.4mm] {\(\Square\)};

    \node (B) at (1.0,-.52) {\tiny{1}};
    \node (E) at (4.5,-.52) {\tiny{1}};
    \node (G) at (6.5,-.52) {\tiny{1}};

    \draw (b) edge[->,thick] node[above, yshift=2.5pt] {\(\Square\)} (c);
\end{tikzpicture}}

\vspace{0.4em}

\scalebox{.8}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0) {$r_1$:};

    \node (b) at (1.0,0) [draw, circle, thick] {\(\triangle\)};
    \node (c) at (2.5,0) [draw, circle, thick, double, double distance=0.4mm] {\(\Square\)};

    \node (d) at (3.5,0) {$\leftarrow$};

    \node (e) at (4.5,0) [draw, circle, thick, pattern=north east lines] {\,};

    \node (f) at (5.5,0) {$\rightarrow$};

    \node (g) at (6.5,0) [draw, circle, thick, double, double distance=0.4mm] {\(\Square\)};

    \node (B) at (1.0,-.52) {\tiny{1}};
    \node (E) at (4.5,-.52) {\tiny{1}};
    \node (G) at (6.5,-.52) {\tiny{1}};

    \draw (b) edge[->,thick] node[above, yshift=2.5pt] {\(\Square\)} (c);
\end{tikzpicture}}

\vspace{0.4em}

\scalebox{.8}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0) {$r_2$:};

    \node (b) at (1.0,0) [draw, circle, thick, double, double distance=0.4mm] {\(\Square\)};
    \node (c) at (2.5,0) [draw, circle, thick] {\(\Square\)};

    \node (d) at (3.5,0) {$\leftarrow$};

    \node (e) at (4.5,0) [draw, circle, thick, pattern=north east lines] {\,};
    \node (f) at (6.0,0) [draw, circle, thick, pattern=north east lines] {\,};

    \node (g) at (7.0,0) {$\rightarrow$};

    \node (h) at (8.0,0) [draw, circle, thick] {\(\triangle\)};
    \node (i) at (9.5,0) [draw, circle, thick, double, double distance=0.4mm] {\(\Square\)};

    \node (B) at (1.0,-.52) {\tiny{1}};
    \node (C) at (2.5,-.52) {\tiny{2}};
    \node (E) at (4.5,-.52) {\tiny{1}};
    \node (F) at (6.0,-.52) {\tiny{2}};
    \node (H) at (8.0,-.52) {\tiny{1}};
    \node (I) at (9.5,-.52) {\tiny{2}};

    \draw (b) edge[->,thick] node[above, yshift=2.5pt] {\(\Square\)} (c)
          (h) edge[->,thick] node[above, yshift=2.5pt] {\(\Square\)} (i);
\end{tikzpicture}}


==> fig/4/eg-closed.tex <==
\scalebox{.75}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0) {$r_0$:};

    \node (b) at (1.0,0) [draw,circle,thick] {\(\Square\)};
    \node (c) at (2.5,0) [draw,circle,thick] {\(\Square\)};

    \node (d) at (3.5,0) {$\leftarrow$};

    \node (e) at (4.5,0) [draw,circle,thick] {\(\Square\)};

    \node (f) at (5.5,0) {$\rightarrow$};

    \node (g) at (6.5,0) [draw,circle,thick] {\(\Square\)};
    \node (h) at (8.0,0) {\,};

    \node (B) at (1.0,-.52) {\tiny{1}};
    \node (E) at (4.5,-.52) {\tiny{1}};
    \node (G) at (6.5,-.52) {\tiny{1}};

    \draw (b) edge[->,thick] (c);
\end{tikzpicture}}

\vspace{0.3em}

\scalebox{.75}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0) {$r_1$:};

    \node (b) at (1.0,0) [draw,circle,thick] {\(\Square\)};
    \node (c) at (2.5,0) [draw,circle,thick] {\(\Square\)};

    \node (d) at (3.5,0) {$\leftarrow$};

    \node (e) at (4.5,0) [draw,circle,thick] {\(\Square\)};

    \node (f) at (5.5,0) {$\rightarrow$};

    \node (g) at (6.5,0) [draw,circle,thick] {\(\Square\)};
    \node (h) at (8.0,0) {\,};

    \node (B) at (1.0,-.52) {\tiny{1}};
    \node (E) at (4.5,-.52) {\tiny{1}};
    \node (G) at (6.5,-.52) {\tiny{1}};

    \draw (b) edge[->,thick] (c)
          (c) edge[->,in=110,out=70,loop,thick] (c);
\end{tikzpicture}}

\vspace{0.3em}

\scalebox{.75}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0) {$r_2$:};

    \node (b) at (1.0,0) [draw,circle,thick] {\(\Square\)};
    \node (c) at (2.5,0) [draw,circle,thick] {\(\Square\)};

    \node (d) at (3.5,0) {$\leftarrow$};

    \node (e) at (4.5,0) [draw,circle,thick] {\(\Square\)};

    \node (f) at (5.5,0) {$\rightarrow$};

    \node (g) at (6.5,0) [draw,circle,thick] {\(\Square\)};
    \node (h) at (8.0,0) [draw,circle,thick] {\(\Square\)};

    \node (B) at (1.0,-.52) {\tiny{1}};
    \node (E) at (4.5,-.52) {\tiny{1}};
    \node (G) at (6.5,-.52) {\tiny{1}};

    \draw (b) edge[->,thick] (c)
          (g) edge[->,thick] (h)
          (h) edge[->,in=110,out=70,loop,thick] (h);
\end{tikzpicture}}

\vspace{0.3em}

\scalebox{.75}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0) {$r_3$:};

    \node (b) at (1.0,0) [draw,circle,thick] {\(\Square\)};
    \node (c) at (2.5,0) [draw,circle,thick] {\(\Square\)};

    \node (d) at (3.5,0) {$\leftarrow$};

    \node (e) at (4.5,0) [draw,circle,thick] {\(\Square\)};

    \node (f) at (5.5,0) {$\rightarrow$};

    \node (g) at (6.5,0) [draw,circle,thick] {\(\Square\)};
    \node (h) at (8.0,0) [draw,circle,thick] {\(\Square\)};

    \node (B) at (1.0,-.52) {\tiny{1}};
    \node (E) at (4.5,-.52) {\tiny{1}};
    \node (G) at (6.5,-.52) {\tiny{1}};

    \draw (b) edge[->,thick] (c)
          (g) edge[->,thick] (h)
          (c) edge[->,in=110,out=70,loop,thick] (c)
          (h) edge[->,in=110,out=70,loop,thick] (h)
          (h) edge[->,in=-70,out=-110,loop,thick] (h);
\end{tikzpicture}}

\vspace{0.3em}


==> fig/4/eg1.tex <==
\begin{tikzpicture}[every node/.style={align=center}]
    \node (a) at (0.0,-0.05) {$r_1$:};
    \node (b) at (1.0,0.0)   [draw, circle, thick, fill=black, scale=0.3] {\,};
    \node (c) at (2.0,0.0)   [draw, circle, thick, fill=black, scale=0.3] {\,};
    \node (d) at (3.0,0.0)   {$\leftarrow$};
    \node (e) at (4.0,0.0)   [draw, circle, thick, fill=black, scale=0.3] {\,};
    \node (f) at (5.0,0.0)   [draw, circle, thick, fill=black, scale=0.3] {\,};
    \node (g) at (6.0,0.0)   {$\rightarrow$};
    \node (h) at (7.0,0.0)   [draw, circle, thick, fill=black, scale=0.3] {\,};
    \node (i) at (8.0,0.0)   [draw, circle, thick, fill=black, scale=0.3] {\,};

    \node (j) at (9.5,-0.05) {$r_2$:};
    \node (k) at (10.5,0.0)  [draw, circle, thick, fill=black, scale=0.3] {\,};
    \node (l) at (11.5,0.0)  [draw, circle, thick, fill=black, scale=0.3] {\,};
    \node (m) at (12.5,0.0)  {$\leftarrow$};
    \node (n) at (13.5,0.0)  [draw, circle, thick, fill=black, scale=0.3] {\,};
    \node (o) at (14.5,0.0)  {$\rightarrow$};
    \node (p) at (15.5,0.0)  [draw, circle, thick, fill=black, scale=0.3] {\,};

    \node (B) at (1.0,-.18)  {\tiny{1}};
    \node (C) at (2.0,-.18)  {\tiny{2}};
    \node (E) at (4.0,-.18)  {\tiny{1}};
    \node (F) at (5.0,-.18)  {\tiny{2}};
    \node (H) at (7.0,-.18)  {\tiny{1}};
    \node (I) at (8.0,-.18)  {\tiny{2}};
    \node (K) at (10.5,-.18) {\tiny{1}};
    \node (N) at (13.5,-.18) {\tiny{1}};
    \node (P) at (15.5,-.18) {\tiny{1}};

    \draw (b) edge[->,thick] (c)
          (k) edge[->,thick] (l);
\end{tikzpicture}


==> fig/4/non-joinable-pair.tex <==
\scalebox{.75}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (2.0,0.0)   [draw, circle, thick] {\(\Square\)};
    \node (b) at (1.0,-1.5)  [draw, circle, thick] {\(\Square\)};
    \node (d) at (1.0,-3.0)  [draw, circle, thick] {\(\Square\)};

    \node (e) at (4.5,-1.5)  {$\Leftarrow^3$};

    \node (f) at (7.0,0.0)   [draw, circle, thick] {\(\Square\)};
    \node (g) at (6.0,-1.5)  [draw, circle, thick] {\(\Square\)};
    \node (h) at (8.0,-1.5)  [draw, circle, thick] {\(\Square\)};
    \node (i) at (6.0,-3.0)  [draw, circle, thick] {\(\Square\)};

    \node (j) at (9.5,-1.5)  {$\Rightarrow^3$};

    \node (k) at (12.0,0.0)  [draw, circle, thick] {\(\Square\)};
    \node (l) at (11.0,-1.5) [draw, circle, thick] {\(\Square\)};
    \node (m) at (13.0,-1.5) [draw, circle, thick] {\(\Square\)};

    \draw (a) edge[->,thick] (b)
          (b) edge[->,thick] (d)
          (d) edge[->,in=20,out=-20,loop,thick] (d)
          (d) edge[->,in=200,out=160,loop,thick] (d);

    \draw (f) edge[->,thick] (g)
          (f) edge[->,thick] (h)
          (g) edge[->,thick] (i);

    \draw (k) edge[->,thick] (l)
          (k) edge[->,thick] (m)
          (m) edge[->,in=20,out=-20,loop,thick] (m)
          (m) edge[->,in=200,out=160,loop,thick] (m);
\end{tikzpicture}}


==> fig/4/pairs.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0.0) {$P_1$};
    \node (b) at (1.0,0.0) {$\Longleftarrow$};
    \node (c) at (2.0,0.0) {$K$};
    \node (d) at (3.0,0.0) {$\Longrightarrow$};
    \node (e) at (4.0,0.0) {$P_2$};

    \node (f) at (0.0,-0.8) {$\big\downarrow$};
    \node (g) at (1.0,-0.8) {(1)};
    \node (h) at (2.0,-0.8) {$\big\downarrow$};
    \node (i) at (3.0,-0.8) {(2)};
    \node (j) at (4.0,-0.8) {$\big\downarrow$};

    \node (k) at (0.0,-1.6) {$H_1$};
    \node (l) at (1.0,-1.6) {$\Longleftarrow$};
    \node (m) at (2.0,-1.6) {$G$};
    \node (n) at (3.0,-1.6) {$\Longrightarrow$};
    \node (o) at (4.0,-1.6) {$H_2$};
\end{tikzpicture}


==> fig/5/encoding.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,-0.05) {$G$:};
    \node (b) at (1.0,0.0)   [draw, circle, thick] {x};
    \node (c) at (2.5,0.0)   [draw, circle, thick, pattern=north east lines] {x};
    \node (d) at (4.0,0.0)   [draw, circle, thick, double, double distance=0.4mm] {\,};

    \node (e) at (6.15,-0.05) {$e(G)$:};
    \node (f) at (7.5,0.0)   [draw, circle, thick] {$\Square$};
    \node (g) at (9.0,0.0)   [draw, circle, thick] {$\Square$};
    \node (h) at (10.5,0.0)  [draw, circle, thick] {$\Square$};

    \draw (b) edge[->] node[above, yshift=2pt] {y} (c)
          (c) edge[->,in=-25,out=-60,loop,thick] node [right, yshift=1pt, xshift=-3pt] {z} (c);

    \node (B) at (1.0,-0.52)  {\tiny{1}};
    \node (C) at (2.5,-0.52)  {\tiny{2}};
    \node (D) at (4.0,-0.52)  {\tiny{3}};
    \node (F) at (7.5,-0.52)  {\tiny{1}};
    \node (G) at (9.0,-0.52)  {\tiny{2}};
    \node (H) at (10.5,-0.52) {\tiny{3}};

    \draw (f) edge[->] node[above, yshift=2pt] {y} (g)
          (f) edge[->,in=-25,out=-60,loop,thick] node [right, yshift=1pt, xshift=-3pt] {x} (f)
          (f) edge[->,in=60,out=25,loop,thick] node [right, yshift=1pt, xshift=-3pt] {0} (f)
          (g) edge[->,in=-25,out=-60,loop,thick] node [right, yshift=1pt, xshift=-3pt] {x} (g)
          (g) edge[->,in=60,out=25,loop,thick] node [right, yshift=1pt, xshift=-3pt] {z} (g)
          (h) edge[->,in=60,out=25,loop,thick] node [right, yshift=1pt, xshift=-3pt] {1} (h);
\end{tikzpicture}


==> fig/5/tree-pair.tex <==
\scalebox{.75}{\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (2.0,0.0)   [draw, circle, thick] {\(\triangle\)};
    \node (b) at (1.0,-1.5)  [draw, circle, thick, double, double distance=0.4mm] {\(\Square\)};
    \node (c) at (3.0,-1.5)  [draw, circle, thick] {\(\Square\)};

    \node (d) at (4.5,-0.8)  {$\Leftarrow_{e_2}$};

    \node (e) at (7.0,0.0)   [draw, circle, thick, double, double distance=0.4mm] {\(\Square\)};
    \node (f) at (6.0,-1.5)  [draw, circle, thick] {\(\Square\)};
    \node (g) at (8.0,-1.5)  [draw, circle, thick] {\(\Square\)};

    \node (h) at (9.5,-0.8)  {$\Rightarrow_{e_2}$};

    \node (i) at (12.0,0.0)  [draw, circle, thick] {\(\triangle\)};
    \node (j) at (11.0,-1.5) [draw, circle, thick] {\(\Square\)};
    \node (k) at (13.0,-1.5) [draw, circle, thick, double, double distance=0.4mm] {\(\Square\)};

    \node (A) at (2.0,-0.52)  {\tiny{1}};
    \node (B) at (1.0,-2.02)  {\tiny{2}};
    \node (C) at (3.0,-2.02)  {\tiny{3}};

    \node (E) at (7.0,-0.52)  {\tiny{1}};
    \node (F) at (6.0,-2.02)  {\tiny{2}};
    \node (G) at (8.0,-2.02)  {\tiny{3}};

    \node (I) at (12.0,-0.52) {\tiny{1}};
    \node (J) at (11.0,-2.02) {\tiny{2}};
    \node (K) at (13.0,-2.02) {\tiny{3}};

    \draw (a) edge[->,thick] node[above, yshift=-3pt, xshift=-9pt] {\(\Square\)} (b)
          (a) edge[->,thick] node[above, yshift=-3pt, xshift=9pt] {\(\Square\)} (c)
          (e) edge[->,thick] node[above, yshift=-3pt, xshift=-9pt] {\(\Square\)} (f)
          (e) edge[->,thick] node[above, yshift=-3pt, xshift=9pt] {\(\Square\)} (g)
          (i) edge[->,thick] node[above, yshift=-3pt, xshift=-9pt] {\(\Square\)} (j)
          (i) edge[->,thick] node[above, yshift=-3pt, xshift=9pt] {\(\Square\)} (k);
\end{tikzpicture}}


==> fig/b/limits.tex <==
\begin{equation*}
\begin{tikzcd}
  A \arrow[r] \arrow[d]
    & B \arrow[d] \arrow[ddr, bend left=20]
    & \text{}
    & A' \arrow[drr, bend left=20] \arrow[ddr, bend right=20] \arrow[dr, dashed]
    & \text{}
    & \text{} \\
  C \arrow[r] \arrow[drr, bend right=20]
    & D \arrow[dr, dashed]
    & \text{}
    & \text{}
    & A \arrow[r] \arrow[d]
    & B \arrow[d] \\
  \text{}
    & \text{}
    & D'
    & \text{}
    & C \arrow[r]
    & D
\end{tikzcd}
\end{equation*}


==> fig/d/derivation.tex <==
\begin{equation*}
\begin{tikzcd}
  L \arrow[d, "g"]
  & K \arrow[l, ""] \arrow[d, "d"] \arrow[r, ""]
  & R \arrow[d, "h"] \\
  G 
    & D \arrow[l, ""] \arrow[r, ""]
    & H
\end{tikzcd}
\end{equation*}


==> fig/d/grammar.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0pt, text width=6.5mm, align=center}]
    \node (a) at (0.0,0) [draw, circle, thick] {\(\Square\)};
    \node (b) at (1.5,0) [draw, circle, thick] {\(\Square\)};

    \node (c) at (2.5,0) {$\leftarrow$};

    \node (d) at (3.5,0) [draw, circle, thick] {\(\Square\)};
    \node (e) at (5.0,0) [draw, circle, thick] {\(\Square\)};

    \node (f) at (6.0,0) {$\rightarrow$};

    \node (g) at (7.0,0) {R};

    \node (A) at (0.0,-.52) {\tiny{1}};
    \node (B) at (1.5,-.52) {\tiny{2}};
    \node (D) at (3.5,-.52) {\tiny{1}};
    \node (E) at (5.0,-.52) {\tiny{2}};

    \draw (a) edge[->,thick] node[above, yshift=2.5pt] {a} (b);
\end{tikzpicture}


==> fig/d/labels.tex <==
\begin{equation*}
\begin{tikzcd}
  \mathcal{L}_E
    & E \arrow[l, "m"] \arrow[r, shift left=1ex, "s"] \arrow[r, shift right=1ex, "t"]
    & V \arrow[r, "l"]
    & \mathcal{L}_V
\end{tikzcd}
\end{equation*}


==> fig/d/par.tex <==
\begin{equation*}
\adjustbox{scale=1.0,center}{
\begin{tikzcd}
  R_1 \arrow[d, "h_1"]
  & K_1 \arrow[l, ""] \arrow[d, "d_1"] \arrow[r, ""]
  & L_1 \arrow[dr, "g_1"]
  & 
  & L_2 \arrow[dl, swap, "g_2"]
  & K_2 \arrow[l, ""] \arrow[d, "d_2"] \arrow[r, ""]
  & R_2 \arrow[d, "h_2"] \\
  H_1
  & D_1 \arrow[l, ""] \arrow[rr, ""]
  &
  & G
  &
  & D_2 \arrow[ll, ""] \arrow[r, ""]
  & H_2
\end{tikzcd}
}
\end{equation*}


==> fig/d/seq.tex <==
\begin{equation*}
\adjustbox{scale=1.0,center}{
\begin{tikzcd}
  L_1 \arrow[d, "g_1"]
  & K_1 \arrow[l, ""] \arrow[d, "d_1"] \arrow[r, ""]
  & R_1 \arrow[dr, "h_1"]
  & 
  & L_2 \arrow[dl, swap, "g_2"]
  & K_2 \arrow[l, ""] \arrow[d, "d_2"] \arrow[r, ""]
  & R_2 \arrow[d, "h_2"] \\
  G_1
  & D_1 \arrow[l, ""] \arrow[rr, ""]
  &
  & H
  &
  & D_2 \arrow[ll, ""] \arrow[r, ""]
  & G_2
\end{tikzcd}
}
\end{equation*}

